Model Discovery Agent: LLM-assisted Bayesian experiment design for data-efficient discovery of mechanistic world models

A primary goal of science is to learn mechanistic world models from limited experimental data, both to explain observations and to predict novel interventions. We introduce the Model Discovery Agent (MDA), which combines LLM proposals for $\mathcal M$-open model discovery, experiment design based on Value of Information, and approximate Bayesian inference over model structures, parameters, and stochastic latent trajectories. We apply MDA to learn symbolic reaction rate laws for ChemBench \citep{kabra2026autoscilab}, partially observed ODE models for GlucoseBench \citep{xie2018simglucose,kovatchev2009insilico}, and partially observed SDE models for a new stochastic single-neuron simulator we create. In the appendix, we also show results on various other domains from BoxingGym \citep{gandhi2025boxinggym}. We show that MDA has improved sample efficiency compared to various baseline methods, and the learned models are good predictors but also provide interpretable abstractions of each domain.

==> sectionsv5/fig_hh_features.tex <==
% Relabel the historical vector artwork without changing its plotted data.
\begin{minipage}{\linewidth}
\centering
\small Voltage traces and the six-feature evaluation target $F(y)$\par\smallskip
\includegraphics[width=\linewidth,trim=0 0 0 22bp,clip]{figs/hh/hh_stochfeatures}
\end{minipage}


==> sectionsv5/fig_hh_likelihood.tex <==
% The original artwork mislabeled fixed-parameter likelihoods as evidence.
% Crop only that label; retain all ticks, curves, and uncertainty bars.
\begin{tikzpicture}
\node[inner sep=0] (plot) {\includegraphics[width=0.53\textwidth,trim=19bp 0 0 0,clip]{figs/hh/hh_stochastic_alg_a}};
\node[rotate=90,anchor=south,font=\scriptsize] at ([xshift=-2pt]plot.west)
  {log-likelihood gap (true $+I_h$ minus plain)};
\end{tikzpicture}

